Plan*RAG: Efficient Test-Time Planning for Retrieval Augmented Generation

We introduce Plan*RAG, a novel framework that enables structured multi-hop reasoning in retrieval-augmented generation (RAG) through test-time reasoning plan generation. While existing approaches such as ReAct maintain reasoning chains within the language model's context window, we observe that this often leads to plan fragmentation and execution failures. Our key insight is that by isolating the reasoning plan as a directed acyclic graph (DAG) outside the LM's working memory, we can enable (1) systematic exploration of reasoning paths, (2) atomic subqueries enabling precise retrievals and grounding, and (3) efficiency through parallel execution and bounded context window utilization. Moreover, Plan*RAG's modular design allows it to be integrated with existing RAG methods, thus providing a practical solution to improve current RAG systems. On standard multi-hop reasoning benchmarks, Plan*RAG consistently achieves improvements over recently proposed methods such as RQ-RAG and Self-RAG, while maintaining comparable computational costs.

==> fig/hotpotqa_depth_comparison.tex <==
\begin{tikzpicture}
	\begin{axis}[
		width=\figurewidth,
		height=\figureheight,
		scale only axis,
		xlabel={Reasoning depth},
		ylabel={Percentage of examples (\%)},
		xmin=-0.2,
		xmax=4.2,
		ymin=0,
		ymax=80,
		xtick={0,1,2,3,4},
		xticklabels={0,1,2,3,$\geq$4},
		ytick={0,20,40,60,80},
		ylabel near ticks,
		grid=major,
		grid style={dotted,gray!30},
		legend style={
			at={(0.98,0.98)},
			anchor=north east,
			cells={anchor=west},
			font=\small
		},
		axis lines*=left,
		axis line style={thick},
		]
		
		% ReAct
		\addplot[line width=2pt,cyan!60,smooth,no markers] coordinates {
			(0,1.0)
			(1,9.9)
			(2,46.5)
			(3,18.0)
			(4,24.6)
		};
		\addlegendentry{ReAct}
		
		% QD
		\addplot[line width=2pt,purple!60,smooth,no markers] coordinates {
			(0,9.0)
			(1,4.6)
			(2,58.5)
			(3,22.7)
			(4,5.2)
		};
		\addlegendentry{QD-RAG}
		
		% CoT - using smooth and no marks
%		\addplot[line width=2pt,green!40,smooth,no markers] coordinates {
%			(0,1.0)
%			(1,36.8)
%			(2,34.6)
%			(3,12.3)
%			(4,7.8)
%		};
%		\addlegendentry{CoT-RAG}
		

		
		% Plan
		\addplot[line width=2pt, primarycolor,smooth,no markers,dotted] coordinates {
			(0,0.5)
			(1,12.1)
			(2,75.4)
			(3,10.3)
			(4,0.4)
		};
		\addlegendentry{\ours}
				
	\end{axis}
\end{tikzpicture}

==> fig/reasoning_dag_example.tex <==
\begin{tikzpicture}[
	node distance=0.8cm and 0.0cm,
	base_style/.style={
		rectangle, 
		rounded corners, 
		minimum width=#1, 
		minimum height=2cm, 
		align=center, 
		draw=black, 
		line width=.75pt,
%		font=\small,
		fill=highlight,
		text width=#1,
		font=\normalsize
	},
	q_style/.style={ 
		minimum width=#1, 
		minimum height=.4cm, 
		align=left, 
%		draw=black, 
%		line width=.75pt,
%		font=\small,
		text width=#1
	},
	arrow_style/.style={->, line width=1.0pt, draw=black!70},
	feature_arrow/.style={->, line width=1.2pt, draw=red!70, dashed}
	]
	
%	 Define nodes with improved spacing and alignment
	\node (Q) [q_style=5cm] {};
	\node (dummy) [q_style=11cm] at ($(Q)-(.25,0)$) {\texttt{\textbf{Query:} \\What is the distance between the locations that \\ hosted the last two Men's Cricket World Cup finals?}};
	\node (Q11) [base_style=3.5cm, below left=of Q] {$Q1.1$: Where was the last Men's Cricket \\ World Cup final held?};
	\node (Q12) [base_style=3.5cm, below right=of Q] {$Q1.2$: Where was the second last Men's Cricket \\ World Cup final held?};
	\node (Q21) [base_style=3.5cm, below=of Q11] {$Q2.1$: What are the coordinates of \\ $\langle$A1.1$\rangle$?};
	\node (Q22) [base_style=3.5cm, below=of Q12] {$Q2.2$: What are the coordinates of \\ $\langle$A1.2$\rangle$?};
	\node (Q31) [base_style=4cm, below=1.7cm of $(Q21)!0.5!(Q22)$] {$Q3.1$: What is the distance between $\langle$A2.1$\rangle$ and $\langle$A2.2$\rangle$?};
	
	% Draw arrows between question nodes
%	\draw[arrow_style] (Q) -- (Q11);
%	\draw[arrow_style] (Q) -- (Q12);
	\draw[arrow_style] (Q11) -- (Q21);
	\draw[arrow_style] (Q12) -- (Q22);
	\draw[arrow_style] (Q21) -- (Q31);
	\draw[arrow_style] (Q22) -- (Q31);
	
	% Reliable flow of information label with gradient arrow
	\node[rotate=90] (feat1) at ($(Q21.west)+(-1,0)$) {\textbf{Relevant flow of information}};
	\draw[feature_arrow] ($(Q11.west)+(-.5,0)$) -- ++(0,-5.5cm);
	
	% Debuggability & Backtracking with solid arrow
	\node[rotate=90] (feat2)  at ($(Q22.east)+(1,0)$) {\textbf{Debuggability \& Backtracking}};
	\draw[feature_arrow,<-] ($(Q12.east)+(.5,0)$) -- ++(0,-5.5cm);
	
	% Parallelization with dashed red arrow
	\node(feat3) at ($(Q11)!.5!(Q12)$) {\textbf{Parallelizable subqueries}};
	\draw[feature_arrow,shorten >=2pt] (feat3.west) -- (Q11.east);
	\draw[feature_arrow,shorten >=2pt] (feat3.east) -- (Q12.west);	
	
	% Attribution with feature arrow
	\node(feat4) at ($(Q21)!.5!(Q22)$) {\textbf{* Targetted Subquery Retrievals}};
	
\end{tikzpicture}






==> fig/teaser.tex <==
\begin{tikzpicture}
	\begin{axis}[
		ybar,
        clip=false,
		width=\columnwidth,
		height=.73\columnwidth,
		bar width=12pt,
		ylabel={Accuracy (\%)},
		xlabel={},
		ylabel near ticks,
		xtick=data,
		xtick align=inside,
		xtick style={draw=none},
		x tick label style={font=\small, rotate=0, anchor=north},
		ymin=20, ymax=45,
		ytick={20, 25, 30, 35, 40, 45},
		ytick style={draw=none},
		yticklabel style={font=\small},
		nodes near coords,
		nodes near coords style={font=\small, black},
		legend style={at={(0.5,.9)}, anchor=north, legend columns=2, font=\small,draw=none},
		axis x line = bottom,
		axis y line = left,
		axis line style={-},
		enlargelimits=0.3,
		%axis line style={draw=none},
		%hide y axis=false, hide x axis=false,
		%axis lines=left,
		ymajorgrids,
		grid style={dotted, gray},
		symbolic x coords={RAG,Self-RAG,ReAct},
		every node near coord/.append style={font=\scriptsize},
		]

		\addplot [fill=primarycolor,draw=primarycolor,bar shift=-1em,rounded corners=1pt] coordinates {
			(RAG, 25.51)
			(Self-RAG, 34.09)
			(ReAct, 33.15)
		};
		
		\addplot [draw=primarycolor,postaction={pattern=north east lines,pattern color=primarycolor},bar shift=1em,rounded corners=1pt] coordinates {
			(RAG, 31.12)
			(Self-RAG, 37.31)
			(ReAct, 40.44)
		};		
		
        \legend{Vanilla,With Plan$^\ast$}
		
    % -------------------------------------------------
    % MANUALLY DRAW VERTICAL ARROWS FOR EACH CATEGORY
    % -------------------------------------------------
    % Arrows at RAG
    \draw[|->, thick, black, shift={(2.2em,0)}] 
      (axis cs:RAG,25.51) -- (axis cs:RAG,31.12);

    % Arrows at Self-RAG
    \draw[|->, thick, black, shift={(2.2em,0)}] 
      (axis cs:Self-RAG,34.09) -- (axis cs:Self-RAG,37.31);

    % Arrows at ReAct
    \draw[|->, thick, black, shift={(2.2em,0)}]
      (axis cs:ReAct,33.18) -- (axis cs:ReAct,40.44);		

    % Title
    \node[fill=white,text width=8cm,align=center] at (axis cs: Self-RAG,51) {Test-time planning improves RAG};
        
	\end{axis}
\end{tikzpicture}


==> fig/token_statistics.tex <==
	\begin{tikzpicture}
	\begin{axis}[
		width=\figurewidth,
		height=\figureheight,
		scale only axis,	
		ybar=1pt,
		bar width=12pt,
		enlarge x limits=1,
		axis lines*=left,
		axis line style={thick},
		major tick length=0pt,
		minor tick length=0pt,
		ylabel={Log Avg.\ tokens / query},
		symbolic x coords={Input, Output},
		xtick=data,
		ymin=0,
		ymax=2800,        
        % Use this for non-log
		%ytick={0,500,1000,1500,2000,2500},
        %
        % These options are for log scaled y
        ymode=log,
        ytick={50,100,250,500,1000,2000},
        yticklabels={50,100,250,500,1000,2000},
        %
		ymajorgrids=true,
		grid style={dotted, gray},
		xlabel={\strut}
		]
		\addplot[fill=cyan!60,rounded corners=1pt] coordinates {
			(Input, 2194.12)
			(Output, 60.71)
		};
		\addlegendentry{ReAct}
		
		\addplot[fill=purple!60,rounded corners=1pt] coordinates {
			(Input, 2761.74)
			(Output, 74.68)
		};
		\addlegendentry{QD-RAG}
		
		\addplot[fill=green!40,rounded corners=1pt] coordinates {
			(Input, 1063.45)
			(Output, 43.24)
		};
		\addlegendentry{CoT-RAG}
		
		\addplot[postaction={pattern=north east lines,pattern color=primarycolor},rounded corners=1pt] coordinates {
			(Input, 1173.39)
			(Output, 141.36)
		};
		\addlegendentry{\ours}
	\end{axis}
\end{tikzpicture}
